A Practical Approach to Formal Methods: An Eclipse Integrated Development Environment (IDE) for Security Protocols

To develop trustworthy distributed systems, verification techniques and formal methods, including lightweight and practical approaches, have been employed to certify the design or implementation of security protocols. Lightweight formal methods offer a more accessible alternative to traditional fully formalised techniques by focusing on simplified models and tool support, making them more applicable in practical settings. The technical advantages of formal verification over manual testing are increasingly recognised in the cybersecurity community. However, for practitioners, formal modelling and verification are often too complex and unfamiliar to be used routinely. In this paper, we present an Eclipse IDE for the design, verification, and implementation of security protocols and evaluate its effectiveness, including feedback from users in educational settings. It offers user-friendly assistance in the formalisation process as part of a Model-Driven Development approach. This IDE centres around the Alice & Bob (AnB) notation, the AnBx Compiler and Code Generator, the OFMC model checker, and the ProVerif cryptographic protocol verifier. For the evaluation, we identify the six most prominent limiting factors for formal method adoption, based on relevant literature in this field, and we consider the IDE's effectiveness against those criteria. Additionally, we conducted a structured survey to collect feedback from university students who have used the toolkit for their projects. The findings demonstrate that this contribution is valuable as a workflow aid and helps users grasp essential cybersecurity concepts, even for those with limited knowledge of formal methods or cryptography. Crucially, users reported that the IDE has been an important component to complete their projects and that they would use again in the future, given the opportunity.

==> images/anbx_IDE_features.tex <==

\resizebox{110mm}{!}{

\tikzstyle{decision} = [diamond, draw, fill=blue!10,text width=4.75em, text badly centered, node distance=1.5cm, inner sep=0pt,font=\sffamily]
\tikzstyle{block} = [rectangle, draw, fill=blue!10,text width=10em, text centered, rounded corners, minimum height=3em, minimum width=3cm,font=\sffamily]
\tikzstyle{line} = [draw, -latex',font=\sffamily]
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=1.5cm, minimum height=2em, minimum width=4cm, font=\sffamily]
\tikzstyle{idecontrol} = [draw, rectangle,fill=green!20, text width=10em, text centered, minimum height=3em, minimum width=2cm,font=\sffamily]


\begin{tikzpicture}[node distance = 1.5cm, auto]

    	\node [cloud] (modelling) {Formal modelling};

    \node [idecontrol,right of=modelling,node distance=4.75cm] (idemessages) {Autocomplete\\Formatting\\Validation\\Scoping};

    \node [block, below of=modelling] (anbx) {AnBx Protocol Model};
	\node [cloud, below of=anbx] (anbxc1) {AnBxC Compilation};

 	\node [idecontrol,right of=anbxc1,node distance=4.75cm] (taskmanagement) {Task management\\Logging\\Multiple consoles\\Parameters selection};
  
 \node [idecontrol,left of=anbxc1,node distance=4.75cm] (singlegoals) {All or single goals};


	\node [block, below of=anbxc1] (toolspecific) {Tool-specific\\Protocol Model};



 	\node [cloud, below of=toolspecific] (verification) {Verification};
    \node [idecontrol,left of=verification,node distance=4.75cm] (visualisation) {UI and colors for visualisation of results};

     	\node [cloud, below of=verification] (implementation) {AnBxC Back-End};

	\node [block, below of=implementation] (concretecode) {Concrete Code};

 	\node [cloud, below of=concretecode] (execution) {Execution};



	
 

        



   	\draw [dashed] (idemessages) -- (modelling);
	\path [line] (modelling) -- (anbx);
	\path [line] (modelling) |- ($(modelling)+(2.5,-0.6)$) |- (toolspecific);
1
	\path [line] (anbx) -- (anbxc1);
	\path [line] (anbxc1) -- (toolspecific);
	\draw [dashed] (taskmanagement) -- (anbxc1);
  	\draw [dashed] (singlegoals) -- (anbxc1);

  	\draw [dashed] (taskmanagement) |- (verification);
  	\draw [dashed] (taskmanagement) |- (implementation);
     	\draw [dashed] (visualisation) |- (execution);

  	\draw [dashed] (taskmanagement) |- (execution);

    \path [line] (toolspecific) -- (verification);

    \draw [dashed] (visualisation) -- (verification);

    \path [line] (verification) -- (implementation);
    \path [line] (implementation) -- (concretecode);
    \path [line] (concretecode) -- (execution);

   

\end{tikzpicture} 

}


==> images/anbx_IDE_methodology.tex <==

\resizebox{80mm}{!}{

\tikzstyle{decision} = [diamond, draw, fill=blue!10,text width=4.75em, text badly centered, node distance=1.5cm, inner sep=0pt,font=\sffamily]
\tikzstyle{block} = [rectangle, draw, fill=blue!10,text width=10em, text centered, rounded corners, minimum height=3em, minimum width=3cm,font=\sffamily]
\tikzstyle{line} = [draw, -latex',font=\sffamily]
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=1.5cm, minimum height=2em, minimum width=4cm, font=\sffamily]

\begin{tikzpicture}[node distance = 1.5cm, auto]
        \node [cloud] (mentalmodel) {Mental modelling};

    \node [block, below of=mentalmodel] (requirements) {Informal Specification and Requirements};
    \node [cloud, below of=requirements] (modelling) {Formal Modelling};
    \node [block, below of=modelling] (anbx) {AnBx Protocol Model};
	\node [cloud, below of=anbx] (anbxc1) {AnBxC Compilation};
	\node [block, below left of=anbxc1, node distance=3cm] (anb) {AnB Protocol Model};
 	\node [cloud, below of=anb] (ofmc) {OFMC};
 	\node [block, below right of=anbxc1, node distance=3cm] (proverifmodel) {ProVerif\\ Protocol Model};
	\node [cloud, below of=proverifmodel] (proverif) {ProVerif};

	\node [cloud, below of=anbxc1,node distance = 5cm] (anbxc2) {AnBxC Back-End};
    \node [block, below left of=anbxc2,,node distance = 3cm] (javacode) {Java Code};

      \node [block, below right of=anbxc2,node distance = 3cm] (javadocker) {Dockerised Java};
    
    \node [cloud, below of=anbxc2,node distance = 4cm] (exec) {Implementation execution};
        \path [line,dashed] (mentalmodel) -- (requirements);

    \path [line,dashed] (requirements) -- (modelling);
	\path [>=stealth,line,dashed,<->]  (modelling) -- (anbx);
	\path [line] (anbx) -- (anbxc1);
	\path [line] (anbxc1) -- (anb);
 	\path [line] (anbxc1) -- (proverifmodel);
 	\path [line] (proverifmodel) -- (proverif);

    \path [line] (anb) -- (ofmc);

    \path [line] (ofmc) -- node[pos=0.5,left] {safe} (anbxc2);
        \path [line] (proverif) -- node[pos=0.5,right] {safe} (anbxc2);

	\path [line,dashed,pos=0.03] (proverif.east) -- ($(proverif.east)+(1,0)$)  |- node {unsafe} (mentalmodel);
 	\path [line,dashed,pos=0.03] (ofmc.west) -- ($(ofmc.west)+(-1,0)$) |- node[right] {unsafe} (mentalmodel);

     
	\path [>=stealth,line,dashed,<->] (anb.west)  -- ($(anb.west)+(-0.5,0)$)  |- (modelling.west);

	\path [>=stealth,line,dashed,<->] (proverifmodel)  -- ($(proverifmodel.east)+(0.5,0)$)  |- (modelling.east);
 
   \path [line] (anbxc1) --  (anbxc2);

    \path[line] (anbxc2) -- (javacode);

    \path[line] (anbxc2) -- (javadocker);
    \path[line] (javadocker) -- (exec);
    \path[line] (javacode) -- (exec);



	
\end{tikzpicture} 

}


==> images/anbx_compiler.tex <==

\resizebox{110mm}{!}{

\tikzstyle{decision} = [diamond, draw, fill=blue!10,text width=4.75em, text badly centered, node distance=1.5cm, inner sep=0pt,font=\sffamily]
\tikzstyle{block} = [rectangle, draw, fill=blue!10,text width=10em, text centered, rounded corners, minimum height=3em, minimum width=3cm,font=\sffamily]
\tikzstyle{line} = [draw, -latex',font=\sffamily]
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=1.6cm, minimum height=2em, minimum width=4cm, font=\sffamily]

\begin{tikzpicture}[node distance = 1.6cm, auto]
    \node [block] (anb) {AnB Protocol Model};
    \node [cloud, below of=anb] (anb2execnarr) {Checks \& Optim.};
    \node [block, below of=anb2execnarr] (execnarr) {Optimised\\Executable Narration};
	\node [cloud, below of=execnarr] (typing) {Type Enrichment};
    \node [block, left of=typing,node distance=4.75cm] (typesystem) {Type System};
	\node [block, below of=typing] (typedexecnarr) {Typed Optimised Executable Narration};
	\node [cloud, below of=typedexecnarr] (execnarr2proverif) {ProVerif Transl.};
    \node [cloud, below of=execnarr2proverif] (proverif) {ProVerif};
    \node [cloud, right of=execnarr,node distance=4.75cm] (revise) {Model Revision};
	\node [cloud, below of=proverif] (javacodegen) {Code Generation};
    \node [block, below of=javacodegen] (javacode) {Java Code};
    \node [block, right of=javacodegen, node distance=4.75cm] (javatemplates) {Java Templates};

    \path [line] (anb) -- node[xshift=-5.35cm] {generation of checks on reception} (anb2execnarr);
	\path [line] (anb2execnarr) -- node[xshift=-4.5cm] {check set refinement (CSE)}(execnarr);
	\path [line] (execnarr) -- node [xshift=-2.5cm] {type inference} (typing);
	\path [line] (typesystem) -- (typing);
	\path [line] (typing) -- node [xshift=-2.4cm] {type checking} (typedexecnarr);
	\path [line] (typedexecnarr) -- node {abstract types and API calls} (execnarr2proverif);
	\path [line] (execnarr2proverif) --  node {applied pi-calculus verification} (proverif);  
    \path [line,dashed,pos=0.4] (proverif) -| node {unsafe} (revise);
    \path [line,dashed] (revise) -- ++(0,2.5) node[yshift=0.5cm] {AnBx Protocol Modelling};
	\path [line] (proverif) -- node {safe} (javacodegen);
	\path [line] (javacodegen) -- node[xshift=-4.5cm] {concrete types and API calls} (javacode);
    \path [line] (javatemplates) -- (javacodegen);
	\path [line] (typedexecnarr) -- ++(-2.6,0) -- ++(0,-2) -- ++(0,-1) --(javacodegen);
	
	
	
	


	
\end{tikzpicture} 
}

